Digital Cancelation of Self-Interference for Single-Frequency Full-Duplex Relay Stations via Sampled-Data Control

In this article, we propose sampled-data design of digital filters that cancel the continuous-time effect of coupling waves in a single-frequency full-duplex relay station. In this study, we model a relay station as a continuoustime system while conventional researches treat it as a discrete-time system. For a continuous-time model, we propose digital feedback canceler based on the sampled-data H-infinity control theory to cancel coupling waves taking intersample behavior into account. We also propose robust control against unknown multipath interference. Simulation results are shown to illustrate the effectiveness of the proposed method.

==> fig/coupling.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(58.0000,33.7000)(8.0000,-35.9500)%
% BOX 0 0 3 0 Black White  
% 2 800 2595 1400 2995
% 
\special{pn 20}%
\special{pa 800 2595}%
\special{pa 1400 2595}%
\special{pa 1400 2995}%
\special{pa 800 2995}%
\special{pa 800 2595}%
\special{pa 1400 2595}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 14 1400 2795 1800 2795 1800 2795 1800 1795 1400 1795 1400 1795 1600 1795 2000 1795 1600 1995 1600 1995 1600 1795 1800 1995 1800 1995 2000 1795
% 
\special{pn 20}%
\special{pa 1400 2795}%
\special{pa 1800 2795}%
\special{fp}%
\special{pa 1800 2795}%
\special{pa 1800 1795}%
\special{fp}%
\special{pa 1400 1795}%
\special{pa 1400 1795}%
\special{fp}%
\special{pa 1600 1795}%
\special{pa 2000 1795}%
\special{fp}%
\special{pa 1600 1995}%
\special{pa 1600 1995}%
\special{fp}%
\special{pa 1600 1795}%
\special{pa 1800 1995}%
\special{fp}%
\special{pa 1800 1995}%
\special{pa 2000 1795}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 2400 2995 2800 3195
% 
\special{pn 20}%
\special{pa 2400 2995}%
\special{pa 2800 2995}%
\special{pa 2800 3195}%
\special{pa 2400 3195}%
\special{pa 2400 2995}%
\special{pa 2800 2995}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 10 2200 2995 2200 2995 2200 2995 3000 2995 2200 2995 2400 2795 2400 2795 2800 2795 2800 2795 3000 2995
% 
\special{pn 20}%
\special{pa 2200 2995}%
\special{pa 2200 2995}%
\special{fp}%
\special{pa 2200 2995}%
\special{pa 3000 2995}%
\special{fp}%
\special{pa 2200 2995}%
\special{pa 2400 2795}%
\special{fp}%
\special{pa 2400 2795}%
\special{pa 2800 2795}%
\special{fp}%
\special{pa 2800 2795}%
\special{pa 3000 2995}%
\special{fp}%
% ELLIPSE 0 0 3 0 Black White  
% 4 3000 1595 3100 1895 3100 1895 3100 1895
% 
\special{pn 20}%
\special{ar 3000 1595 100 300 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 4 3070 1795 3070 2195 3070 2195 3270 2195
% 
\special{pn 20}%
\special{pa 3070 1795}%
\special{pa 3070 2195}%
\special{fp}%
\special{pa 3070 2195}%
\special{pa 3270 2195}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 3270 1995 4070 2395
% 
\special{pn 20}%
\special{pa 3270 1995}%
\special{pa 4070 1995}%
\special{pa 4070 2395}%
\special{pa 3270 2395}%
\special{pa 3270 1995}%
\special{pa 4070 1995}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 16 4070 2195 4270 2195 4270 1295 4270 2095 4270 2195 4270 1995 4070 1295 4470 1295 4470 1295 4270 1495 4270 1495 4070 1295 4270 1895 4270 2095 4270 1895 4270 2095
% 
\special{pn 20}%
\special{pa 4070 2195}%
\special{pa 4270 2195}%
\special{fp}%
\special{pa 4270 1295}%
\special{pa 4270 2095}%
\special{fp}%
\special{pa 4270 2195}%
\special{pa 4270 1995}%
\special{fp}%
\special{pa 4070 1295}%
\special{pa 4470 1295}%
\special{fp}%
\special{pa 4470 1295}%
\special{pa 4270 1495}%
\special{fp}%
\special{pa 4270 1495}%
\special{pa 4070 1295}%
\special{fp}%
\special{pa 4270 1895}%
\special{pa 4270 2095}%
\special{fp}%
\special{pa 4270 1895}%
\special{pa 4270 2095}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3000 1595 2800 1595
% 
\special{pn 20}%
\special{pa 3000 1595}%
\special{pa 2800 1595}%
\special{fp}%
% BOX 0 0 3 0 Black White  
% 2 4600 2995 5000 3195
% 
\special{pn 20}%
\special{pa 4600 2995}%
\special{pa 5000 2995}%
\special{pa 5000 3195}%
\special{pa 4600 3195}%
\special{pa 4600 2995}%
\special{pa 5000 2995}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 8 4400 2995 5200 2995 4400 2995 4600 2795 4600 2795 5000 2795 5000 2795 5200 2995
% 
\special{pn 20}%
\special{pa 4400 2995}%
\special{pa 5200 2995}%
\special{fp}%
\special{pa 4400 2995}%
\special{pa 4600 2795}%
\special{fp}%
\special{pa 4600 2795}%
\special{pa 5000 2795}%
\special{fp}%
\special{pa 5000 2795}%
\special{pa 5200 2995}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5400 1195 5400 1195 5400 1195 5400 1195
% 
\special{pn 8}%
\special{ar 5400 1195 0 0 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black White  
% 4 5800 1195 6200 1395 5600 795 6200 1995
% 
\special{pn 20}%
\special{ar 5800 1195 447 447 1.1071487 4.2487414}%
% LINE 2 0 3 0 Black White  
% 4 2070 1785 2470 1585 2470 1585 2270 1785
% 
\special{pn 8}%
\special{pa 2070 1785}%
\special{pa 2470 1585}%
\special{fp}%
\special{pa 2470 1585}%
\special{pa 2270 1785}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2270 1785 2670 1585
% 
\special{pn 8}%
\special{pa 2270 1785}%
\special{pa 2670 1585}%
\special{fp}%
\special{sh 1}%
\special{pa 2670 1585}%
\special{pa 2601 1597}%
\special{pa 2622 1609}%
\special{pa 2619 1633}%
\special{pa 2670 1585}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 2400 2195 2400 2195 2200 1995 2600 2395 2600 2395 2400 2395
% 
\special{pn 8}%
\special{pa 2400 2195}%
\special{pa 2400 2195}%
\special{fp}%
\special{pa 2200 1995}%
\special{pa 2600 2395}%
\special{fp}%
\special{pa 2600 2395}%
\special{pa 2400 2395}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 2395 2600 2595
% 
\special{pn 8}%
\special{pa 2400 2395}%
\special{pa 2600 2595}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2595}%
\special{pa 2567 2534}%
\special{pa 2562 2557}%
\special{pa 2539 2562}%
\special{pa 2600 2595}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4600 1795 4800 2195 4800 2195 4600 2195
% 
\special{pn 8}%
\special{pa 4600 1795}%
\special{pa 4800 2195}%
\special{fp}%
\special{pa 4800 2195}%
\special{pa 4600 2195}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4600 2195 4800 2595
% 
\special{pn 8}%
\special{pa 4600 2195}%
\special{pa 4800 2595}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2595}%
\special{pa 4788 2526}%
\special{pa 4776 2547}%
\special{pa 4752 2544}%
\special{pa 4800 2595}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 4 4000 1195 3800 995 3800 995 3400 995
% 
\special{pn 8}%
\special{pa 4000 1195}%
\special{pa 3800 995}%
\special{da 0.070}%
\special{pa 3800 995}%
\special{pa 3400 995}%
\special{da 0.070}%
% VECTOR 2 1 3 0 Black White  
% 2 3350 1040 3150 1240
% 
\special{pn 8}%
\special{pa 3350 1040}%
\special{pa 3150 1240}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3150 1240}%
\special{pa 3211 1207}%
\special{pa 3188 1202}%
\special{pa 3183 1179}%
\special{pa 3150 1240}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 2 4600 1595 5600 1195
% 
\special{pn 8}%
\special{pa 4600 1595}%
\special{pa 5600 1195}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 2800 2090 2800 2190 5 0 0 0
% \Large{$f$}
\put(28.0000,-21.9000){\makebox(0,0){\Large{$f$}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1295 2200 1395 5 0 0 0
% \Large{$f$}
\put(22.0000,-13.9500){\makebox(0,0){\Large{$f$}}}%
% STR 2 0 3 0 Black White  
% 4 3200 695 3200 795 5 0 0 0
% \Large{$f$}
\put(32.0000,-7.9500){\makebox(0,0){\Large{$f$}}}%
% STR 2 0 3 0 Black White  
% 4 5030 2295 5030 2395 5 0 0 0
% \Large{$f$}
\put(50.3000,-23.9500){\makebox(0,0){\Large{$f$}}}%
% STR 2 0 3 0 Black White  
% 4 5000 1095 5000 1195 5 0 0 0
% \Large{$f$}
\put(50.0000,-11.9500){\makebox(0,0){\Large{$f$}}}%
% STR 2 0 3 0 Black White  
% 4 2600 3295 2600 3395 5 0 0 0
% \Large{T1}
\put(26.0000,-33.9500){\makebox(0,0){\Large{T1}}}%
% STR 2 0 3 0 Black White  
% 4 4800 3295 4800 3395 5 0 0 0
% \Large{T2}
\put(48.0000,-33.9500){\makebox(0,0){\Large{T2}}}%
% STR 2 0 3 0 Black White  
% 4 1100 2695 1100 2795 5 0 0 0
% \Large{BS}
\put(11.0000,-27.9500){\makebox(0,0){\Large{BS}}}%
% STR 2 0 3 0 Black White  
% 4 3670 2090 3670 2190 5 0 0 0
% \Large{RS}
\put(36.7000,-21.9000){\makebox(0,0){\Large{RS}}}%
% STR 2 0 3 0 Black White  
% 4 5500 1690 5500 1790 5 0 0 0
% \Large{Reflection Objects}
\put(55.0000,-17.9000){\makebox(0,0){\Large{Reflection Objects}}}%
% STR 2 0 3 0 Black White  
% 4 4400 190 4400 290 5 0 0 0
% \Large{Coupling Waves}
\put(44.0000,-2.9000){\makebox(0,0){\Large{Coupling Waves}}}%
% LINE 2 1 3 0 Black White  
% 2 5600 1200 4400 1430
% 
\special{pn 8}%
\special{pa 5600 1200}%
\special{pa 4400 1430}%
\special{da 0.070}%
% VECTOR 2 1 3 0 Black White  
% 2 4000 1480 3200 1600
% 
\special{pn 8}%
\special{pa 4000 1480}%
\special{pa 3200 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3200 1600}%
\special{pa 3269 1610}%
\special{pa 3253 1592}%
\special{pa 3263 1570}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4000 1480 4150 1460
% 
\special{pn 8}%
\special{pa 4000 1480}%
\special{pa 4150 1460}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 4200 800 3750 800 4000 400 3800 810
% 
\special{pn 4}%
\special{ar 4200 800 450 450 3.1165979 4.2487414}%
% CIRCLE 3 0 3 0 Black White  
% 4 4200 800 4600 1260 4600 1260 4800 460
% 
\special{pn 4}%
\special{ar 4200 800 610 610 5.7676363 0.8550527}%
% LINE 3 0 3 0 Black White  
% 2 3752 810 3672 730
% 
\special{pn 4}%
\special{pa 3752 810}%
\special{pa 3672 730}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 3752 810 3832 730
% 
\special{pn 4}%
\special{pa 3752 810}%
\special{pa 3832 730}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 4600 1262 4580 1162 4600 1262 4700 1262
% 
\special{pn 4}%
\special{pa 4600 1262}%
\special{pa 4580 1162}%
\special{fp}%
\special{pa 4600 1262}%
\special{pa 4700 1262}%
\special{fp}%
% BOX 0 5 2 0 Black White  
% 2 1380 1770 1450 1830
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1380 1770}%
\special{pa 1450 1770}%
\special{pa 1450 1830}%
\special{pa 1380 1830}%
\special{pa 1380 1770}%
\special{ip}%
\special{pn 20}%
\special{pa 1380 1770}%
\special{pa 1450 1770}%
\special{pa 1450 1830}%
\special{pa 1380 1830}%
\special{pa 1380 1770}%
\special{ip}%
% BOX 0 5 3 0 Black White  
% 2 1570 1960 1650 2030
% 
\special{pn 20}%
\special{pa 1570 1960}%
\special{pa 1650 1960}%
\special{pa 1650 2030}%
\special{pa 1570 2030}%
\special{pa 1570 1960}%
\special{ip}%
% BOX 0 5 2 0 Black White  
% 2 1560 1960 1640 2030
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1560 1960}%
\special{pa 1640 1960}%
\special{pa 1640 2030}%
\special{pa 1560 2030}%
\special{pa 1560 1960}%
\special{ip}%
\special{pn 20}%
\special{pa 1560 1960}%
\special{pa 1640 1960}%
\special{pa 1640 2030}%
\special{pa 1560 2030}%
\special{pa 1560 1960}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 6600 1795 6590 1795
% 
\special{pn 8}%
\special{pa 6600 1795}%
\special{pa 6590 1795}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 6390 3595 6380 3595
% 
\special{pn 8}%
\special{pa 6390 3595}%
\special{pa 6380 3595}%
\special{ip}%
\end{picture}}%


==> fig/demodulator.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.0000,14.6500)(5.0000,-18.0000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 800 1100 800 1100 800 1100 800
% 
\special{pn 8}%
\special{ar 1200 800 100 100 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 900 800 1100 800
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 1100 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 800}%
\special{pa 1033 780}%
\special{pa 1047 800}%
\special{pa 1033 820}%
\special{pa 1100 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 900 800 900 1400
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 900 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 900 1400 1100 1400
% 
\special{pn 8}%
\special{pa 900 1400}%
\special{pa 1100 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1400}%
\special{pa 1033 1380}%
\special{pa 1047 1400}%
\special{pa 1033 1420}%
\special{pa 1100 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 900 1100 500 1100
% 
\special{pn 8}%
\special{pa 900 1100}%
\special{pa 500 1100}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 1400 1100 1400 1100 1400 1100 1400
% 
\special{pn 8}%
\special{ar 1200 1400 100 100 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 1400 1700 1400
% 
\special{pn 8}%
\special{pa 1300 1400}%
\special{pa 1700 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1400}%
\special{pa 1633 1380}%
\special{pa 1647 1400}%
\special{pa 1633 1420}%
\special{pa 1700 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 800 1700 800
% 
\special{pn 8}%
\special{pa 1300 800}%
\special{pa 1700 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 800}%
\special{pa 1633 780}%
\special{pa 1647 800}%
\special{pa 1633 820}%
\special{pa 1700 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1700 600 2300 1000
% 
\special{pn 8}%
\special{pa 1700 600}%
\special{pa 2300 600}%
\special{pa 2300 1000}%
\special{pa 1700 1000}%
\special{pa 1700 600}%
\special{pa 2300 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1700 1200 2300 1600
% 
\special{pn 8}%
\special{pa 1700 1200}%
\special{pa 2300 1200}%
\special{pa 2300 1600}%
\special{pa 1700 1600}%
\special{pa 1700 1200}%
\special{pa 2300 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2300 800 2700 800
% 
\special{pn 8}%
\special{pa 2300 800}%
\special{pa 2700 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 800}%
\special{pa 2633 780}%
\special{pa 2647 800}%
\special{pa 2633 820}%
\special{pa 2700 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2300 1400 2700 1400
% 
\special{pn 8}%
\special{pa 2300 1400}%
\special{pa 2700 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 1400}%
\special{pa 2633 1380}%
\special{pa 2647 1400}%
\special{pa 2633 1420}%
\special{pa 2700 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2700 600 3100 1000
% 
\special{pn 8}%
\special{pa 2700 600}%
\special{pa 3100 600}%
\special{pa 3100 1000}%
\special{pa 2700 1000}%
\special{pa 2700 600}%
\special{pa 3100 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2700 1200 3100 1600
% 
\special{pn 8}%
\special{pa 2700 1200}%
\special{pa 3100 1200}%
\special{pa 3100 1600}%
\special{pa 2700 1600}%
\special{pa 2700 1200}%
\special{pa 3100 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 800 3500 800
% 
\special{pn 8}%
\special{pa 3100 800}%
\special{pa 3500 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 800}%
\special{pa 3433 780}%
\special{pa 3447 800}%
\special{pa 3433 820}%
\special{pa 3500 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3100 1400 3500 1400
% 
\special{pn 8}%
\special{pa 3100 1400}%
\special{pa 3500 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 1400}%
\special{pa 3433 1380}%
\special{pa 3447 1400}%
\special{pa 3433 1420}%
\special{pa 3500 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2900 700 2900 800 5 0 0 0
% \Large{$2$}
\put(29.0000,-8.0000){\makebox(0,0){\Large{$2$}}}%
% STR 2 0 3 0 Black White  
% 4 2900 1300 2900 1400 5 0 0 0
% \Large{$2$}
\put(29.0000,-14.0000){\makebox(0,0){\Large{$2$}}}%
% STR 2 0 3 0 Black White  
% 4 2000 700 2000 800 5 0 0 0
% \large{$H_{\rm id}(j\omega)$}
\put(20.0000,-8.0000){\makebox(0,0){\large{$H_{\rm id}(j\omega)$}}}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 400 1200 700
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 700}%
\special{pa 1220 633}%
\special{pa 1200 647}%
\special{pa 1180 633}%
\special{pa 1200 700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 400 1400 400
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1400 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 1800 1200 1500
% 
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 1200 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1500}%
\special{pa 1180 1567}%
\special{pa 1200 1553}%
\special{pa 1220 1567}%
\special{pa 1200 1500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 1800 1400 1800
% 
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 1400 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1850 1700 1850 1800 5 0 0 0
% \Large{$- \sin 2\pi ft$}
\put(18.5000,-18.0000){\makebox(0,0){\Large{$- \sin 2\pi ft$}}}%
% STR 2 0 3 0 Black White  
% 4 1850 300 1850 400 5 0 0 0
% \Large{$\cos 2\pi ft$}
\put(18.5000,-4.0000){\makebox(0,0){\Large{$\cos 2\pi ft$}}}%
% LINE 2 0 3 0 Black White  
% 2 1130 730 1272 872
% 
\special{pn 8}%
\special{pa 1130 730}%
\special{pa 1272 872}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1268 728 1130 870
% 
\special{pn 8}%
\special{pa 1268 728}%
\special{pa 1130 870}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1268 1328 1130 1470
% 
\special{pn 8}%
\special{pa 1268 1328}%
\special{pa 1130 1470}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1130 1330 1272 1472
% 
\special{pn 8}%
\special{pa 1130 1330}%
\special{pa 1272 1472}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 1300 2000 1400 5 0 0 0
% \large{$H_{\rm id}(j\omega)$}
\put(20.0000,-14.0000){\makebox(0,0){\large{$H_{\rm id}(j\omega)$}}}%
\end{picture}}%


==> fig/digital_system.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.9500,6.6500)(4.9500,-12.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 600 800 1000 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 933 780}%
\special{pa 947 800}%
\special{pa 933 820}%
\special{pa 1000 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1000 600 1400 1000
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{pa 1400 1000}%
\special{pa 1000 1000}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 800 1600 800
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 800}%
\special{pa 1533 780}%
\special{pa 1547 800}%
\special{pa 1533 820}%
\special{pa 1600 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1600 600 2000 1000
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 2000 600}%
\special{pa 2000 1000}%
\special{pa 1600 1000}%
\special{pa 1600 600}%
\special{pa 2000 600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2000 800 2200 800
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2200 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2133 780}%
\special{pa 2147 800}%
\special{pa 2133 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2600 800 2800 800
% 
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2800 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2800 800}%
\special{pa 2733 780}%
\special{pa 2747 800}%
\special{pa 2733 820}%
\special{pa 2800 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2200 600 2600 1000
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2600 600}%
\special{pa 2600 1000}%
\special{pa 2200 1000}%
\special{pa 2200 600}%
\special{pa 2600 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2800 600 3200 1000
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 3200 600}%
\special{pa 3200 1000}%
\special{pa 2800 1000}%
\special{pa 2800 600}%
\special{pa 3200 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 800 3400 800
% 
\special{pn 8}%
\special{pa 3200 800}%
\special{pa 3400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 800}%
\special{pa 3333 780}%
\special{pa 3347 800}%
\special{pa 3333 820}%
\special{pa 3400 800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3400 600 3800 1000
% 
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 3800 600}%
\special{pa 3800 1000}%
\special{pa 3400 1000}%
\special{pa 3400 600}%
\special{pa 3800 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3800 800 4200 800
% 
\special{pn 8}%
\special{pa 3800 800}%
\special{pa 4200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 800}%
\special{pa 4133 780}%
\special{pa 4147 800}%
\special{pa 4133 820}%
\special{pa 4200 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 700 1200 800 5 0 0 0
% \large{$F(s)$}
\put(12.0000,-8.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White  
% 4 1800 700 1800 800 5 0 0 0
% \Large{${\mathcal S}_h$}
\put(18.0000,-8.0000){\makebox(0,0){\Large{${\mathcal S}_h$}}}%
% STR 2 0 3 0 Black White  
% 4 3000 700 3000 800 5 0 0 0
% \Large{${\mathcal H}_h$}
\put(30.0000,-8.0000){\makebox(0,0){\Large{${\mathcal H}_h$}}}%
% STR 2 0 3 0 Black White  
% 4 3600 700 3600 800 5 0 0 0
% \large{$P(s)$}
\put(36.0000,-8.0000){\makebox(0,0){\large{$P(s)$}}}%
% STR 2 0 3 0 Black White  
% 4 2400 700 2400 800 5 0 0 0
% \large{$K(z)$}
\put(24.0000,-8.0000){\makebox(0,0){\large{$K(z)$}}}%
% LINE 2 5 3 0 Black White  
% 2 4290 1200 4290 1190
% 
\special{pn 8}%
\special{pa 4290 1200}%
\special{pa 4290 1190}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 800 500 800 600 5 0 0 0
% \Large{$y$}
\put(8.0000,-6.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White  
% 4 4000 500 4000 600 5 0 0 0
% \Large{$u$}
\put(40.0000,-6.0000){\makebox(0,0){\Large{$u$}}}%
% STR 2 0 3 0 Black White  
% 4 1500 500 1500 600 5 0 0 0
% \Large{$y_0$}
\put(15.0000,-6.0000){\makebox(0,0){\Large{$y_0$}}}%
% STR 2 0 3 0 Black White  
% 4 3300 500 3300 600 5 0 0 0
% \Large{$u_0$}
\put(33.0000,-6.0000){\makebox(0,0){\Large{$u_0$}}}%
\end{picture}}%


==> fig/feedback_design.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(50.6500,16.0000)(7.3500,-18.0000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1850 1400 1800 1400 1800 1400 1800 1400
% 
\special{pn 8}%
\special{ar 1850 1400 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 1850 400 1850 1350
% 
\special{pn 8}%
\special{pa 1850 400}%
\special{pa 1850 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 1850 1350}%
\special{pa 1870 1283}%
\special{pa 1850 1297}%
\special{pa 1830 1283}%
\special{pa 1850 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1900 1400 2250 1400
% 
\special{pn 8}%
\special{pa 1900 1400}%
\special{pa 2250 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1400}%
\special{pa 2183 1380}%
\special{pa 2197 1400}%
\special{pa 2183 1420}%
\special{pa 2250 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1040 1093 1040 1190 5 0 0 0
% \Large{$v$}
\put(10.4000,-11.9000){\makebox(0,0){\Large{$v$}}}%
% STR 2 0 3 0 Black White  
% 4 2050 1100 2050 1200 5 0 0 0
% \Large{$y$}
\put(20.5000,-12.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White  
% 4 1950 1150 1950 1250 5 0 0 0
% $+$
\put(19.5000,-12.5000){\makebox(0,0){$+$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 1400 1800 1400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1400}%
\special{pa 1733 1380}%
\special{pa 1747 1400}%
\special{pa 1733 1420}%
\special{pa 1800 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2250 1200 2650 1600
% 
\special{pn 8}%
\special{pa 2250 1200}%
\special{pa 2650 1200}%
\special{pa 2650 1600}%
\special{pa 2250 1600}%
\special{pa 2250 1200}%
\special{pa 2650 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2650 1400 2850 1400
% 
\special{pn 8}%
\special{pa 2650 1400}%
\special{pa 2850 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 1400}%
\special{pa 2783 1380}%
\special{pa 2797 1400}%
\special{pa 2783 1420}%
\special{pa 2850 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2850 1200 3250 1600
% 
\special{pn 8}%
\special{pa 2850 1200}%
\special{pa 3250 1200}%
\special{pa 3250 1600}%
\special{pa 2850 1600}%
\special{pa 2850 1200}%
\special{pa 3250 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3450 1200 3850 1600
% 
\special{pn 8}%
\special{pa 3450 1200}%
\special{pa 3850 1200}%
\special{pa 3850 1600}%
\special{pa 3450 1600}%
\special{pa 3450 1200}%
\special{pa 3850 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4050 1200 4450 1600
% 
\special{pn 8}%
\special{pa 4050 1200}%
\special{pa 4450 1200}%
\special{pa 4450 1600}%
\special{pa 4050 1600}%
\special{pa 4050 1200}%
\special{pa 4450 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4650 1200 5050 1600
% 
\special{pn 8}%
\special{pa 4650 1200}%
\special{pa 5050 1200}%
\special{pa 5050 1600}%
\special{pa 4650 1600}%
\special{pa 4650 1200}%
\special{pa 5050 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4450 1400 4650 1400
% 
\special{pn 8}%
\special{pa 4450 1400}%
\special{pa 4650 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4650 1400}%
\special{pa 4583 1380}%
\special{pa 4597 1400}%
\special{pa 4583 1420}%
\special{pa 4650 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5050 1400 5450 1400
% 
\special{pn 8}%
\special{pa 5050 1400}%
\special{pa 5450 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5450 1400 5450 400
% 
\special{pn 8}%
\special{pa 5450 1400}%
\special{pa 5450 400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3250 1400 3450 1400
% 
\special{pn 8}%
\special{pa 3250 1400}%
\special{pa 3450 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3450 1400}%
\special{pa 3383 1380}%
\special{pa 3397 1400}%
\special{pa 3383 1420}%
\special{pa 3450 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3850 1400 4050 1400
% 
\special{pn 8}%
\special{pa 3850 1400}%
\special{pa 4050 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4050 1400}%
\special{pa 3983 1380}%
\special{pa 3997 1400}%
\special{pa 3983 1420}%
\special{pa 4050 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2450 1300 2450 1400 5 0 0 0
% \large{$F(s)$}
\put(24.5000,-14.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White  
% 4 3050 1300 3050 1400 5 0 0 0
% \Large{${\mathcal S}_h$}
\put(30.5000,-14.0000){\makebox(0,0){\Large{${\mathcal S}_h$}}}%
% STR 2 0 3 0 Black White  
% 4 4250 1300 4250 1400 5 0 0 0
% \Large{${\mathcal H}_h$}
\put(42.5000,-14.0000){\makebox(0,0){\Large{${\mathcal H}_h$}}}%
% STR 2 0 3 0 Black White  
% 4 3650 1300 3650 1400 5 0 0 0
% \large{$K(z)$}
\put(36.5000,-14.0000){\makebox(0,0){\large{$K(z)$}}}%
% STR 2 0 3 0 Black White  
% 4 4850 1300 4850 1400 5 0 0 0
% \large{$P(s)$}
\put(48.5000,-14.0000){\makebox(0,0){\large{$P(s)$}}}%
% BOX 2 0 3 0 Black White  
% 2 3250 200 4250 600
% 
\special{pn 8}%
\special{pa 3250 200}%
\special{pa 4250 200}%
\special{pa 4250 600}%
\special{pa 3250 600}%
\special{pa 3250 200}%
\special{pa 4250 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 5450 400 4250 400
% 
\special{pn 8}%
\special{pa 5450 400}%
\special{pa 4250 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4250 400}%
\special{pa 4317 420}%
\special{pa 4303 400}%
\special{pa 4317 380}%
\special{pa 4250 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3250 400 1850 400
% 
\special{pn 8}%
\special{pa 3250 400}%
\special{pa 1850 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3750 300 3750 400 5 0 0 0
% \LARGE{$\alpha e^{-Ls}A_L$}
\put(37.5000,-4.0000){\makebox(0,0){\LARGE{$\alpha e^{-Ls}A_L$}}}%
% STR 2 0 3 0 Black White  
% 4 5650 1100 5650 1200 5 0 0 0
% \Large{$u$}
\put(56.5000,-12.0000){\makebox(0,0){\Large{$u$}}}%
% LINE 2 5 3 0 Black White  
% 2 5800 1800 5790 1800
% 
\special{pn 8}%
\special{pa 5800 1800}%
\special{pa 5790 1800}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 2750 1100 2750 1200 5 0 0 0
% \Large{$y_0$}
\put(27.5000,-12.0000){\makebox(0,0){\Large{$y_0$}}}%
% STR 2 0 3 0 Black White  
% 4 4550 1100 4550 1200 5 0 0 0
% \Large{$u_0$}
\put(45.5000,-12.0000){\makebox(0,0){\Large{$u_0$}}}%
\end{picture}}%


==> fig/feedback_design2.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 56.2500, 22.0000)(  7.2500,-24.0000)
% CIRCLE 2 0 3 0 Black White
% 4 1850 1400 1800 1400 1800 1400 1800 1400
% 
\special{pn 8}%
\special{ar 1850 1400 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 1850 400 1850 1350
% 
\special{pn 8}%
\special{pa 1850 400}%
\special{pa 1850 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 1850 1350}%
\special{pa 1870 1284}%
\special{pa 1850 1298}%
\special{pa 1830 1284}%
\special{pa 1850 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1900 1400 2250 1400
% 
\special{pn 8}%
\special{pa 1900 1400}%
\special{pa 2250 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1400}%
\special{pa 2184 1380}%
\special{pa 2198 1400}%
\special{pa 2184 1420}%
\special{pa 2250 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1040 1093 1040 1190 5 0 0 0
% \Large{$w$}
\put(10.4000,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White
% 4 2750 1100 2750 1200 5 0 0 0
% \Large{$y_0$}
\put(27.5000,-12.0000){\makebox(0,0){\Large{$y_0$}}}%
% STR 2 0 3 0 Black White
% 4 1950 1150 1950 1250 5 0 0 0
% $+$
\put(19.5000,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White
% 2 2250 1200 2650 1600
% 
\special{pn 8}%
\special{pa 2250 1200}%
\special{pa 2650 1200}%
\special{pa 2650 1600}%
\special{pa 2250 1600}%
\special{pa 2250 1200}%
\special{pa 2650 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2650 1400 2850 1400
% 
\special{pn 8}%
\special{pa 2650 1400}%
\special{pa 2850 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 1400}%
\special{pa 2784 1380}%
\special{pa 2798 1400}%
\special{pa 2784 1420}%
\special{pa 2850 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2850 1200 3250 1600
% 
\special{pn 8}%
\special{pa 2850 1200}%
\special{pa 3250 1200}%
\special{pa 3250 1600}%
\special{pa 2850 1600}%
\special{pa 2850 1200}%
\special{pa 3250 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3450 1200 3850 1600
% 
\special{pn 8}%
\special{pa 3450 1200}%
\special{pa 3850 1200}%
\special{pa 3850 1600}%
\special{pa 3450 1600}%
\special{pa 3450 1200}%
\special{pa 3850 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4050 1200 4450 1600
% 
\special{pn 8}%
\special{pa 4050 1200}%
\special{pa 4450 1200}%
\special{pa 4450 1600}%
\special{pa 4050 1600}%
\special{pa 4050 1200}%
\special{pa 4450 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4650 1200 5050 1600
% 
\special{pn 8}%
\special{pa 4650 1200}%
\special{pa 5050 1200}%
\special{pa 5050 1600}%
\special{pa 4650 1600}%
\special{pa 4650 1200}%
\special{pa 5050 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4450 1400 4650 1400
% 
\special{pn 8}%
\special{pa 4450 1400}%
\special{pa 4650 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4650 1400}%
\special{pa 4584 1380}%
\special{pa 4598 1400}%
\special{pa 4584 1420}%
\special{pa 4650 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5050 1400 5450 1400
% 
\special{pn 8}%
\special{pa 5050 1400}%
\special{pa 5450 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5450 1400 5450 400
% 
\special{pn 8}%
\special{pa 5450 1400}%
\special{pa 5450 400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3250 1400 3450 1400
% 
\special{pn 8}%
\special{pa 3250 1400}%
\special{pa 3450 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3450 1400}%
\special{pa 3384 1380}%
\special{pa 3398 1400}%
\special{pa 3384 1420}%
\special{pa 3450 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3850 1400 4050 1400
% 
\special{pn 8}%
\special{pa 3850 1400}%
\special{pa 4050 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4050 1400}%
\special{pa 3984 1380}%
\special{pa 3998 1400}%
\special{pa 3984 1420}%
\special{pa 4050 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2450 1300 2450 1400 5 0 0 0
% \large{$F(s)$}
\put(24.5000,-14.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White
% 4 3050 1300 3050 1400 5 0 0 0
% \Large{${\mathcal S}_h$}
\put(30.5000,-14.0000){\makebox(0,0){\Large{${\mathcal S}_h$}}}%
% STR 2 0 3 0 Black White
% 4 4250 1300 4250 1400 5 0 0 0
% \Large{${\mathcal H}_h$}
\put(42.5000,-14.0000){\makebox(0,0){\Large{${\mathcal H}_h$}}}%
% STR 2 0 3 0 Black White
% 4 3650 1300 3650 1400 5 0 0 0
% \large{$K(z)$}
\put(36.5000,-14.0000){\makebox(0,0){\large{$K(z)$}}}%
% STR 2 0 3 0 Black White
% 4 4850 1300 4850 1400 5 0 0 0
% \large{$P(s)$}
\put(48.5000,-14.0000){\makebox(0,0){\large{$P(s)$}}}%
% VECTOR 2 0 3 0 Black White
% 2 1000 1400 1200 1400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1400}%
\special{pa 1134 1380}%
\special{pa 1148 1400}%
\special{pa 1134 1420}%
\special{pa 1200 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1200 1200 1600 1600
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1600 1200}%
\special{pa 1600 1600}%
\special{pa 1200 1600}%
\special{pa 1200 1200}%
\special{pa 1600 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1600 1400 1800 1400
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1400}%
\special{pa 1734 1380}%
\special{pa 1748 1400}%
\special{pa 1734 1420}%
\special{pa 1800 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1000 1400 1000 1400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1400}%
\special{fp}%
% DOT 2 0 3 0 Black White
% 2 1700 1400 1700 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 1400 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 1400 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 1700 1400 1700 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1700 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1700 1400 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 1700 1400 1700 2000
% 
\special{pn 8}%
\special{pa 1700 1400}%
\special{pa 1700 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1700 2000 5200 2000
% 
\special{pn 8}%
\special{pa 1700 2000}%
\special{pa 5200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2000}%
\special{pa 5134 1980}%
\special{pa 5148 2000}%
\special{pa 5134 2020}%
\special{pa 5200 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 5250 2000 5200 2000 5200 2000 5200 2000
% 
\special{pn 8}%
\special{ar 5250 2000 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 5250 1400 5250 1950
% 
\special{pn 8}%
\special{pa 5250 1400}%
\special{pa 5250 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 5250 1950}%
\special{pa 5270 1884}%
\special{pa 5250 1898}%
\special{pa 5230 1884}%
\special{pa 5250 1950}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5300 2000 5700 2000
% 
\special{pn 8}%
\special{pa 5300 2000}%
\special{pa 5700 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5700 2000}%
\special{pa 5634 1980}%
\special{pa 5648 2000}%
\special{pa 5634 2020}%
\special{pa 5700 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1000 1400 800 1400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 800 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1400 1300 1400 1400 5 0 0 0
% \large{$W(s)$}
\put(14.0000,-14.0000){\makebox(0,0){\large{$W(s)$}}}%
% STR 2 0 3 0 Black White
% 4 5800 1700 5800 1800 5 0 0 0
% \Large{$z$}
\put(58.0000,-18.0000){\makebox(0,0){\Large{$z$}}}%
% STR 2 0 3 0 Black White
% 4 5400 1700 5400 1800 5 0 0 0
% \Large{$-$}
\put(54.0000,-18.0000){\makebox(0,0){\Large{$-$}}}%
% LINE 2 5 3 0 Black White
% 2 6350 2400 6340 2400
% 
\special{pn 8}%
\special{pa 6350 2400}%
\special{pa 6340 2400}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 5000 1750 5000 1850 5 0 0 0
% \Large{$+$}
\put(50.0000,-18.5000){\makebox(0,0){\Large{$+$}}}%
% STR 2 0 3 0 Black White
% 4 5600 1100 5600 1200 5 0 0 0
% \Large{$u$}
\put(56.0000,-12.0000){\makebox(0,0){\Large{$u$}}}%
% STR 2 0 3 0 Black White
% 4 4550 1100 4550 1200 5 0 0 0
% \Large{$u_0$}
\put(45.5000,-12.0000){\makebox(0,0){\Large{$u_0$}}}%
% STR 2 0 3 0 Black White
% 4 2050 1100 2050 1200 5 0 0 0
% \Large{$y$}
\put(20.5000,-12.0000){\makebox(0,0){\Large{$y$}}}%
% BOX 2 0 3 0 Black White
% 2 3250 200 4250 600
% 
\special{pn 8}%
\special{pa 3250 200}%
\special{pa 4250 200}%
\special{pa 4250 600}%
\special{pa 3250 600}%
\special{pa 3250 200}%
\special{pa 4250 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5450 400 4250 400
% 
\special{pn 8}%
\special{pa 5450 400}%
\special{pa 4250 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4250 400}%
\special{pa 4318 420}%
\special{pa 4304 400}%
\special{pa 4318 380}%
\special{pa 4250 400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3250 400 1850 400
% 
\special{pn 8}%
\special{pa 3250 400}%
\special{pa 1850 400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3750 300 3750 400 5 0 0 0
% \LARGE{$\alpha e^{-Ls} A_L$}
\put(37.5000,-4.0000){\makebox(0,0){\LARGE{$\alpha e^{-Ls} A_L$}}}%
\end{picture}}%


==> fig/feedback_generalized_plant.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 35.7500, 20.6500)(  6.3500,-25.0000)
% BOX 2 0 3 0 Black White
% 2 1205 2100 1605 2500
% 
\special{pn 8}%
\special{pa 1206 2100}%
\special{pa 1606 2100}%
\special{pa 1606 2500}%
\special{pa 1206 2500}%
\special{pa 1206 2100}%
\special{pa 1606 2100}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2005 2100 2605 2500
% 
\special{pn 8}%
\special{pa 2006 2100}%
\special{pa 2606 2100}%
\special{pa 2606 2500}%
\special{pa 2006 2500}%
\special{pa 2006 2100}%
\special{pa 2606 2100}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3005 2100 3405 2500
% 
\special{pn 8}%
\special{pa 3006 2100}%
\special{pa 3406 2100}%
\special{pa 3406 2500}%
\special{pa 3006 2500}%
\special{pa 3006 2100}%
\special{pa 3406 2100}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 4 1605 2300 2005 2300 2605 2300 3005 2300
% 
\special{pn 8}%
\special{pa 1606 2300}%
\special{pa 2006 2300}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2006 2300}%
\special{pa 1938 2280}%
\special{pa 1952 2300}%
\special{pa 1938 2320}%
\special{pa 2006 2300}%
\special{fp}%
\special{pa 2606 2300}%
\special{pa 3006 2300}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3006 2300}%
\special{pa 2938 2280}%
\special{pa 2952 2300}%
\special{pa 2938 2320}%
\special{pa 3006 2300}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1405 2200 1405 2300 5 0 0 0
% \LARGE{$\mathcal{S}_h$}
\put(14.0500,-23.0000){\makebox(0,0){\LARGE{$\mathcal{S}_h$}}}%
% STR 2 0 3 0 Black White
% 4 3205 2200 3205 2300 5 0 0 0
% \LARGE{$\mathcal{H}_h$}
\put(32.0500,-23.0000){\makebox(0,0){\LARGE{$\mathcal{H}_h$}}}%
% STR 2 0 3 0 Black White
% 4 2305 2200 2305 2300 5 0 0 0
% \LARGE{$K(z)$}
\put(23.0500,-23.0000){\makebox(0,0){\LARGE{$K(z)$}}}%
% STR 2 0 3 0 Black White
% 4 1000 1000 1000 1100 5 0 0 0
% \Large{$y_0$}
\put(10.0000,-11.0000){\makebox(0,0){\Large{$y_0$}}}%
% STR 2 0 3 0 Black White
% 4 4000 1000 4000 1100 5 0 0 0
% \Large{$u_0$}
\put(40.0000,-11.0000){\makebox(0,0){\Large{$u_0$}}}%
% LINE 2 0 3 0 Black White
% 2 3405 2300 3805 2300
% 
\special{pn 8}%
\special{pa 3406 2300}%
\special{pa 3806 2300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4200 1300 3800 1300
% 
\special{pn 8}%
\special{pa 4200 1300}%
\special{pa 3800 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1300}%
\special{pa 3868 1320}%
\special{pa 3854 1300}%
\special{pa 3868 1280}%
\special{pa 3800 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1200 1300 800 1300
% 
\special{pn 8}%
\special{pa 1200 1300}%
\special{pa 800 1300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 805 2300 1205 2300
% 
\special{pn 8}%
\special{pa 806 2300}%
\special{pa 1206 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 1206 2300}%
\special{pa 1138 2280}%
\special{pa 1152 2300}%
\special{pa 1138 2320}%
\special{pa 1206 2300}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4000 400 4000 500 5 0 0 0
% \Large{$w$}
\put(40.0000,-5.0000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White
% 4 1000 400 1000 500 5 0 0 0
% \Large{$z$}
\put(10.0000,-5.0000){\makebox(0,0){\Large{$z$}}}%
% LINE 2 0 3 0 Black White
% 2 800 1300 800 2300
% 
\special{pn 8}%
\special{pa 800 1300}%
\special{pa 800 2300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4200 2300 4200 1300
% 
\special{pn 8}%
\special{pa 4200 2300}%
\special{pa 4200 1300}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 4000 1300 3990 1300
% 
\special{pn 8}%
\special{pa 4000 1300}%
\special{pa 3990 1300}%
\special{ip}%
% VECTOR 2 0 3 0 Black White
% 2 1200 700 800 700
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 800 700}%
\special{fp}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 868 720}%
\special{pa 854 700}%
\special{pa 868 680}%
\special{pa 800 700}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1210 435 3810 1635
% 
\special{pn 8}%
\special{pa 1210 436}%
\special{pa 3810 436}%
\special{pa 3810 1636}%
\special{pa 1210 1636}%
\special{pa 1210 436}%
\special{pa 3810 436}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4210 700 3810 700
% 
\special{pn 8}%
\special{pa 4210 700}%
\special{pa 3810 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3810 700}%
\special{pa 3878 720}%
\special{pa 3864 700}%
\special{pa 3878 680}%
\special{pa 3810 700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4200 2300 3600 2300
% 
\special{pn 8}%
\special{pa 4200 2300}%
\special{pa 3600 2300}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2510 930 2510 1030 5 0 0 0
% \fontsize{30pt}{0pt}{$\Sigma (s)$}
\put(25.1000,-10.3000){\makebox(0,0){\fontsize{30pt}{0pt}{$\Sigma (s)$}}}%
\end{picture}}%


==> fig/relay.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(59.6000,36.0000)(0.2000,-40.0000)%
% VECTOR 0 0 3 0 Black White  
% 2 1400 400 1400 800
% 
\special{pn 20}%
\special{pa 1400 400}%
\special{pa 1400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 800}%
\special{pa 1420 733}%
\special{pa 1400 747}%
\special{pa 1380 733}%
\special{pa 1400 800}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1350 1100 1450 1360 1450 1360 1450 1360
% 
\special{pn 8}%
\special{ar 1350 1100 100 260 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1350 1100 1150 1100
% 
\special{pn 8}%
\special{pa 1350 1100}%
\special{pa 1150 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 1330 1400 1530
% 
\special{pn 8}%
\special{pa 1400 1330}%
\special{pa 1400 1530}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 1530 1600 1930
% 
\special{pn 8}%
\special{pa 1200 1530}%
\special{pa 1600 1530}%
\special{pa 1600 1930}%
\special{pa 1200 1930}%
\special{pa 1200 1530}%
\special{pa 1600 1530}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1250 1580 1550 1580
% 
\special{pn 8}%
\special{pa 1250 1580}%
\special{pa 1550 1580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1550 1580 1400 1880
% 
\special{pn 8}%
\special{pa 1550 1580}%
\special{pa 1400 1880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 1880 1250 1580
% 
\special{pn 8}%
\special{pa 1400 1880}%
\special{pa 1250 1580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 1930 1400 2130
% 
\special{pn 8}%
\special{pa 1400 1930}%
\special{pa 1400 2130}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 2130 1600 2530
% 
\special{pn 8}%
\special{pa 1200 2130}%
\special{pa 1600 2130}%
\special{pa 1600 2530}%
\special{pa 1200 2530}%
\special{pa 1200 2130}%
\special{pa 1600 2130}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 2330 1250 2330 1250 2330 1250 2330
% 
\special{pn 8}%
\special{ar 1400 2330 150 150 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1300 2230 1500 2430 1500 2230 1300 2430
% 
\special{pn 8}%
\special{pa 1300 2230}%
\special{pa 1500 2430}%
\special{fp}%
\special{pa 1500 2230}%
\special{pa 1300 2430}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 2530 1400 2930
% 
\special{pn 8}%
\special{pa 1400 2530}%
\special{pa 1400 2930}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1100 2930 1700 3330
% 
\special{pn 8}%
\special{pa 1100 2930}%
\special{pa 1700 2930}%
\special{pa 1700 3330}%
\special{pa 1100 3330}%
\special{pa 1100 2930}%
\special{pa 1700 2930}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 3330 1400 3530
% 
\special{pn 8}%
\special{pa 1400 3330}%
\special{pa 1400 3530}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 3530 2400 3530
% 
\special{pn 8}%
\special{pa 1400 3530}%
\special{pa 2400 3530}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2400 3330 3600 3730
% 
\special{pn 8}%
\special{pa 2400 3330}%
\special{pa 3600 3330}%
\special{pa 3600 3730}%
\special{pa 2400 3730}%
\special{pa 2400 3330}%
\special{pa 3600 3330}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 3530 4600 3530
% 
\special{pn 8}%
\special{pa 3600 3530}%
\special{pa 4600 3530}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4600 3530 4600 3330
% 
\special{pn 8}%
\special{pa 4600 3530}%
\special{pa 4600 3330}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4400 1530 4800 1930
% 
\special{pn 8}%
\special{pa 4400 1530}%
\special{pa 4800 1530}%
\special{pa 4800 1930}%
\special{pa 4400 1930}%
\special{pa 4400 1530}%
\special{pa 4800 1530}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4600 1930 4600 2130
% 
\special{pn 8}%
\special{pa 4600 1930}%
\special{pa 4600 2130}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4400 2130 4800 2530
% 
\special{pn 8}%
\special{pa 4400 2130}%
\special{pa 4800 2130}%
\special{pa 4800 2530}%
\special{pa 4400 2530}%
\special{pa 4400 2130}%
\special{pa 4800 2130}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 2330 4450 2330 4450 2330 4450 2330
% 
\special{pn 8}%
\special{ar 4600 2330 150 150 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4500 2230 4700 2430 4700 2230 4500 2430
% 
\special{pn 8}%
\special{pa 4500 2230}%
\special{pa 4700 2430}%
\special{fp}%
\special{pa 4700 2230}%
\special{pa 4500 2430}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4600 2530 4600 2930
% 
\special{pn 8}%
\special{pa 4600 2530}%
\special{pa 4600 2930}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4300 2930 4900 3330
% 
\special{pn 8}%
\special{pa 4300 2930}%
\special{pa 4900 2930}%
\special{pa 4900 3330}%
\special{pa 4300 3330}%
\special{pa 4300 2930}%
\special{pa 4900 2930}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4450 1880 4750 1880
% 
\special{pn 8}%
\special{pa 4450 1880}%
\special{pa 4750 1880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4750 1880 4600 1580
% 
\special{pn 8}%
\special{pa 4750 1880}%
\special{pa 4600 1580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4600 1580 4450 1880
% 
\special{pn 8}%
\special{pa 4600 1580}%
\special{pa 4450 1880}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4600 1530 4600 1530
% 
\special{pn 8}%
\special{pa 4600 1530}%
\special{pa 4600 1530}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4400 910 4800 910
% 
\special{pn 8}%
\special{pa 4400 910}%
\special{pa 4800 910}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4800 910 4600 1310
% 
\special{pn 8}%
\special{pa 4800 910}%
\special{pa 4600 1310}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4600 1310 4400 910
% 
\special{pn 8}%
\special{pa 4600 1310}%
\special{pa 4400 910}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 4600 810 4600 410
% 
\special{pn 20}%
\special{pa 4600 810}%
\special{pa 4600 410}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 410}%
\special{pa 4580 477}%
\special{pa 4600 463}%
\special{pa 4620 477}%
\special{pa 4600 410}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4600 1530 4600 910
% 
\special{pn 8}%
\special{pa 4600 1530}%
\special{pa 4600 910}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 4400 1100 1600 1100
% 
\special{pn 20}%
\special{pa 4400 1100}%
\special{pa 1600 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1100}%
\special{pa 1667 1120}%
\special{pa 1653 1100}%
\special{pa 1667 1080}%
\special{pa 1600 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 3430 3000 3530 5 0 0 0
% \Large{DSP}
\put(30.0000,-35.3000){\makebox(0,0){\Large{DSP}}}%
% STR 2 0 3 0 Black White  
% 4 4600 3030 4600 3130 5 0 0 0
% \Large{DAC}
\put(46.0000,-31.3000){\makebox(0,0){\Large{DAC}}}%
% STR 2 0 3 0 Black White  
% 4 1400 3030 1400 3130 5 0 0 0
% \Large{ADC}
\put(14.0000,-31.3000){\makebox(0,0){\Large{ADC}}}%
% STR 2 0 3 0 Black White  
% 4 3000 2630 3000 2730 5 0 0 0
% \Large{Baseband Signal}
\put(30.0000,-27.3000){\makebox(0,0){\Large{Baseband Signal}}}%
% VECTOR 2 2 3 0 Black White  
% 2 3800 2730 4400 2730
% 
\special{pn 8}%
\special{pa 3800 2730}%
\special{pa 4400 2730}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4400 2730}%
\special{pa 4333 2710}%
\special{pa 4347 2730}%
\special{pa 4333 2750}%
\special{pa 4400 2730}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2200 2730 1600 2730
% 
\special{pn 8}%
\special{pa 2200 2730}%
\special{pa 1600 2730}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1600 2730}%
\special{pa 1667 2750}%
\special{pa 1653 2730}%
\special{pa 1667 2710}%
\special{pa 1600 2730}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 2230 2200 2330 5 0 0 0
% \Large{Demodulator}
\put(22.0000,-23.3000){\makebox(0,0){\Large{Demodulator}}}%
% STR 2 0 3 0 Black White  
% 4 3900 2230 3900 2330 5 0 0 0
% \Large{Modulator}
\put(39.0000,-23.3000){\makebox(0,0){\Large{Modulator}}}%
% STR 2 0 3 0 Black White  
% 4 4200 1630 4200 1730 5 0 0 0
% PA
\put(42.0000,-17.3000){\makebox(0,0){PA}}%
% STR 2 0 3 0 Black White  
% 4 1850 1630 1850 1730 5 0 0 0
% LNA
\put(18.5000,-17.3000){\makebox(0,0){LNA}}%
% STR 2 0 3 0 Black White  
% 4 3000 830 3000 930 5 0 0 0
% \Large{$f$}
\put(30.0000,-9.3000){\makebox(0,0){\Large{$f$}}}%
% STR 2 0 3 0 Black White  
% 4 4200 430 4200 530 5 0 0 0
% \Large{$f$}
\put(42.0000,-5.3000){\makebox(0,0){\Large{$f$}}}%
% STR 2 0 3 0 Black White  
% 4 1800 430 1800 530 5 0 0 0
% \Large{$f$}
\put(18.0000,-5.3000){\makebox(0,0){\Large{$f$}}}%
% STR 2 0 3 0 Black White  
% 4 600 1000 600 1100 5 0 0 0
% Recieving
\put(6.0000,-11.0000){\makebox(0,0){Recieving}}%
% STR 2 0 3 0 Black White  
% 4 5400 995 5400 1095 5 0 0 0
% Transmission
\put(54.0000,-10.9500){\makebox(0,0){Transmission}}%
% STR 2 0 3 0 Black White  
% 4 3000 1200 3000 1300 5 0 0 0
% \Large{Coupling Waves}
\put(30.0000,-13.0000){\makebox(0,0){\Large{Coupling Waves}}}%
% LINE 2 5 3 0 Black White  
% 2 5000 1125 5010 1125
% 
\special{pn 8}%
\special{pa 5000 1125}%
\special{pa 5010 1125}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 20 1110 30 1110
% 
\special{pn 8}%
\special{pa 20 1110}%
\special{pa 30 1110}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 600 1200 600 1300 5 0 0 0
% Antenna
\put(6.0000,-13.0000){\makebox(0,0){Antenna}}%
% STR 2 0 3 0 Black White  
% 4 5400 1195 5400 1295 5 0 0 0
% Antenna
\put(54.0000,-12.9500){\makebox(0,0){Antenna}}%
% LINE 2 5 3 0 Black White  
% 2 5770 4000 5780 4000
% 
\special{pn 8}%
\special{pa 5770 4000}%
\special{pa 5780 4000}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 5980 4000 5970 4000
% 
\special{pn 8}%
\special{pa 5980 4000}%
\special{pa 5970 4000}%
\special{ip}%
\end{picture}}%


==> fig/relay2.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 30.4000, 22.5000)(  2.1000,-26.5000)
% VECTOR 2 0 3 0 Black White
% 2 800 400 800 800
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 820 734}%
\special{pa 800 748}%
\special{pa 780 734}%
\special{pa 800 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 800 850 800 800 800 800 800 800
% 
\special{pn 8}%
\special{ar 800 850 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 4 800 900 800 1100 600 1100 600 1100
% 
\special{pn 8}%
\special{pa 800 900}%
\special{pa 800 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1100}%
\special{pa 820 1034}%
\special{pa 800 1048}%
\special{pa 780 1034}%
\special{pa 800 1100}%
\special{fp}%
\special{pa 600 1100}%
\special{pa 600 1100}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 600 1100 1000 1500
% 
\special{pn 8}%
\special{pa 600 1100}%
\special{pa 1000 1100}%
\special{pa 1000 1500}%
\special{pa 600 1500}%
\special{pa 600 1100}%
\special{pa 1000 1100}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 800 1500 800 1700
% 
\special{pn 8}%
\special{pa 800 1500}%
\special{pa 800 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1700}%
\special{pa 820 1634}%
\special{pa 800 1648}%
\special{pa 780 1634}%
\special{pa 800 1700}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 600 1700 1000 2100
% 
\special{pn 8}%
\special{pa 600 1700}%
\special{pa 1000 1700}%
\special{pa 1000 2100}%
\special{pa 600 2100}%
\special{pa 600 1700}%
\special{pa 1000 1700}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2600 1700 3000 2100
% 
\special{pn 8}%
\special{pa 2600 1700}%
\special{pa 3000 1700}%
\special{pa 3000 2100}%
\special{pa 2600 2100}%
\special{pa 2600 1700}%
\special{pa 3000 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2800 1700 2800 1500
% 
\special{pn 8}%
\special{pa 2800 1700}%
\special{pa 2800 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1500}%
\special{pa 2780 1568}%
\special{pa 2800 1554}%
\special{pa 2820 1568}%
\special{pa 2800 1500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2600 1100 3000 1500
% 
\special{pn 8}%
\special{pa 2600 1100}%
\special{pa 3000 1100}%
\special{pa 3000 1500}%
\special{pa 2600 1500}%
\special{pa 2600 1100}%
\special{pa 3000 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2800 1100 2800 850
% 
\special{pn 8}%
\special{pa 2800 1100}%
\special{pa 2800 850}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1000 550 1000 650 5 0 0 0
% $+$
\put(10.0000,-6.5000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White
% 4 800 1200 800 1300 5 0 0 0
% \LARGE{$a_1$}
\put(8.0000,-13.0000){\makebox(0,0){\LARGE{$a_1$}}}%
% STR 2 0 3 0 Black White
% 4 800 1800 800 1900 5 0 0 0
% \Large{${\mathcal D}$}
\put(8.0000,-19.0000){\makebox(0,0){\Large{${\mathcal D}$}}}%
% STR 2 0 3 0 Black White
% 4 1800 2200 1800 2300 5 0 0 0
% \large{Digital System}
\put(18.0000,-23.0000){\makebox(0,0){\large{Digital System}}}%
% STR 2 0 3 0 Black White
% 4 2800 1800 2800 1900 5 0 0 0
% \Large{${\mathcal M}$}
\put(28.0000,-19.0000){\makebox(0,0){\Large{${\mathcal M}$}}}%
% STR 2 0 3 0 Black White
% 4 2800 1200 2800 1300 5 0 0 0
% \LARGE{$a_2$}
\put(28.0000,-13.0000){\makebox(0,0){\LARGE{$a_2$}}}%
% LINE 2 0 3 0 Black White
% 2 800 2100 800 2300
% 
\special{pn 8}%
\special{pa 800 2100}%
\special{pa 800 2300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 800 2300 1200 2300
% 
\special{pn 8}%
\special{pa 800 2300}%
\special{pa 1200 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2300}%
\special{pa 1134 2280}%
\special{pa 1148 2300}%
\special{pa 1134 2320}%
\special{pa 1200 2300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2400 2300 2800 2300
% 
\special{pn 8}%
\special{pa 2400 2300}%
\special{pa 2800 2300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2800 2300 2800 2100
% 
\special{pn 8}%
\special{pa 2800 2300}%
\special{pa 2800 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2100}%
\special{pa 2780 2168}%
\special{pa 2800 2154}%
\special{pa 2820 2168}%
\special{pa 2800 2100}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1200 2100 2400 2500
% 
\special{pn 8}%
\special{pa 1200 2100}%
\special{pa 2400 2100}%
\special{pa 2400 2500}%
\special{pa 1200 2500}%
\special{pa 1200 2100}%
\special{pa 2400 2100}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1800 750 1800 850 5 0 0 0
% \LARGE{$re^{-Ls}$}
\put(18.0000,-8.5000){\makebox(0,0){\LARGE{$re^{-Ls}$}}}%
% LINE 2 5 3 0 Black White
% 2 3250 2650 3240 2650
% 
\special{pn 8}%
\special{pa 3250 2650}%
\special{pa 3240 2650}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 600 500 600 600 5 0 0 0
% \Large{$v_0$}
\put(6.0000,-6.0000){\makebox(0,0){\Large{$v_0$}}}%
% STR 2 0 3 0 Black White
% 4 2600 2400 2600 2500 5 0 0 0
% \Large{$u$}
\put(26.0000,-25.0000){\makebox(0,0){\Large{$u$}}}%
% LINE 2 0 3 0 Black White
% 2 2800 850 2800 850
% 
\special{pn 8}%
\special{pa 2800 850}%
\special{pa 2800 850}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1450 650 2150 1050
% 
\special{pn 8}%
\special{pa 1450 650}%
\special{pa 2150 650}%
\special{pa 2150 1050}%
\special{pa 1450 1050}%
\special{pa 1450 650}%
\special{pa 2150 650}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2800 850 2150 850
% 
\special{pn 8}%
\special{pa 2800 850}%
\special{pa 2150 850}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 850}%
\special{pa 2218 870}%
\special{pa 2204 850}%
\special{pa 2218 830}%
\special{pa 2150 850}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1450 850 850 850
% 
\special{pn 8}%
\special{pa 1450 850}%
\special{pa 850 850}%
\special{fp}%
\special{sh 1}%
\special{pa 850 850}%
\special{pa 918 870}%
\special{pa 904 850}%
\special{pa 918 830}%
\special{pa 850 850}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1000 2400 1000 2500 5 0 0 0
% \Large{$y$}
\put(10.0000,-25.0000){\makebox(0,0){\Large{$y$}}}%
\end{picture}}%


==> fig/relay3.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 56.6500, 12.0000)(  1.8500,-15.5000)
% VECTOR 2 0 3 0 Black White
% 2 400 1200 800 1200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1200}%
\special{pa 734 1180}%
\special{pa 748 1200}%
\special{pa 734 1220}%
\special{pa 800 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 800 1000 1200 1400
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{pa 1200 1400}%
\special{pa 800 1400}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1400 1000 1800 1400
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1800 1000}%
\special{pa 1800 1400}%
\special{pa 1400 1400}%
\special{pa 1400 1000}%
\special{pa 1800 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 4 1200 1200 1400 1200 1800 1200 2200 1200
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1200}%
\special{pa 1334 1180}%
\special{pa 1348 1200}%
\special{pa 1334 1220}%
\special{pa 1400 1200}%
\special{fp}%
\special{pa 1800 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2134 1180}%
\special{pa 2148 1200}%
\special{pa 2134 1220}%
\special{pa 2200 1200}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2250 1200 2200 1200 2200 1200 2200 1200
% 
\special{pn 8}%
\special{ar 2250 1200 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 2250 550 2250 1150
% 
\special{pn 8}%
\special{pa 2250 550}%
\special{pa 2250 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1150}%
\special{pa 2270 1084}%
\special{pa 2250 1098}%
\special{pa 2230 1084}%
\special{pa 2250 1150}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2250 550 2450 550
% 
\special{pn 8}%
\special{pa 2250 550}%
\special{pa 2450 550}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2450 350 2850 750
% 
\special{pn 8}%
\special{pa 2450 350}%
\special{pa 2850 350}%
\special{pa 2850 750}%
\special{pa 2450 750}%
\special{pa 2450 350}%
\special{pa 2850 350}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3050 350 3450 750
% 
\special{pn 8}%
\special{pa 3050 350}%
\special{pa 3450 350}%
\special{pa 3450 750}%
\special{pa 3050 750}%
\special{pa 3050 350}%
\special{pa 3450 350}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4445 350 4845 750
% 
\special{pn 8}%
\special{pa 4446 350}%
\special{pa 4846 350}%
\special{pa 4846 750}%
\special{pa 4446 750}%
\special{pa 4446 350}%
\special{pa 4846 350}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 5045 350 5445 750
% 
\special{pn 8}%
\special{pa 5046 350}%
\special{pa 5446 350}%
\special{pa 5446 750}%
\special{pa 5046 750}%
\special{pa 5046 350}%
\special{pa 5446 350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5645 550 5445 550
% 
\special{pn 8}%
\special{pa 5646 550}%
\special{pa 5446 550}%
\special{fp}%
\special{sh 1}%
\special{pa 5446 550}%
\special{pa 5512 570}%
\special{pa 5498 550}%
\special{pa 5512 530}%
\special{pa 5446 550}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5645 550 5645 1200
% 
\special{pn 8}%
\special{pa 5646 550}%
\special{pa 5646 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2300 1200 2700 1200
% 
\special{pn 8}%
\special{pa 2300 1200}%
\special{pa 2700 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 1200}%
\special{pa 2634 1180}%
\special{pa 2648 1200}%
\special{pa 2634 1220}%
\special{pa 2700 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2700 1000 5050 1400
% 
\special{pn 8}%
\special{pa 2700 1000}%
\special{pa 5050 1000}%
\special{pa 5050 1400}%
\special{pa 2700 1400}%
\special{pa 2700 1000}%
\special{pa 5050 1000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3870 1100 3870 1200 5 0 0 0
% \Large{Digital System}
\put(38.7000,-12.0000){\makebox(0,0){\Large{Digital System}}}%
% VECTOR 2 0 3 0 Black White
% 4 5045 550 4845 550 4445 550 4245 550
% 
\special{pn 8}%
\special{pa 5046 550}%
\special{pa 4846 550}%
\special{fp}%
\special{sh 1}%
\special{pa 4846 550}%
\special{pa 4912 570}%
\special{pa 4898 550}%
\special{pa 4912 530}%
\special{pa 4846 550}%
\special{fp}%
\special{pa 4446 550}%
\special{pa 4246 550}%
\special{fp}%
\special{sh 1}%
\special{pa 4246 550}%
\special{pa 4312 570}%
\special{pa 4298 550}%
\special{pa 4312 530}%
\special{pa 4246 550}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3650 550 3450 550
% 
\special{pn 8}%
\special{pa 3650 550}%
\special{pa 3450 550}%
\special{fp}%
\special{sh 1}%
\special{pa 3450 550}%
\special{pa 3518 570}%
\special{pa 3504 550}%
\special{pa 3518 530}%
\special{pa 3450 550}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3050 550 2850 550
% 
\special{pn 8}%
\special{pa 3050 550}%
\special{pa 2850 550}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 550}%
\special{pa 2918 570}%
\special{pa 2904 550}%
\special{pa 2918 530}%
\special{pa 2850 550}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 550 850 550 950 5 0 0 0
% \Large{$v_0$}
\put(5.5000,-9.5000){\makebox(0,0){\Large{$v_0$}}}%
% STR 2 0 3 0 Black White
% 4 1950 950 1950 1050 5 0 0 0
% \Large{$v$}
\put(19.5000,-10.5000){\makebox(0,0){\Large{$v$}}}%
% STR 2 0 3 0 Black White
% 4 5800 850 5800 950 5 0 0 0
% \Large{$u$}
\put(58.0000,-9.5000){\makebox(0,0){\Large{$u$}}}%
% STR 2 0 3 0 Black White
% 4 1000 1100 1000 1200 5 0 0 0
% \Large{$a_1$}
\put(10.0000,-12.0000){\makebox(0,0){\Large{$a_1$}}}%
% STR 2 0 3 0 Black White
% 4 1600 1100 1600 1200 5 0 0 0
% \Large{${\mathcal D}$}
\put(16.0000,-12.0000){\makebox(0,0){\Large{${\mathcal D}$}}}%
% STR 2 0 3 0 Black White
% 4 2650 450 2650 550 5 0 0 0
% \Large{${\mathcal D}$}
\put(26.5000,-5.5000){\makebox(0,0){\Large{${\mathcal D}$}}}%
% STR 2 0 3 0 Black White
% 4 3250 450 3250 550 5 0 0 0
% \LARGE{$a_1$}
\put(32.5000,-5.5000){\makebox(0,0){\LARGE{$a_1$}}}%
% STR 2 0 3 0 Black White
% 4 3940 450 3940 550 5 0 0 0
% \LARGE{$re^{-Ls}$}
\put(39.4000,-5.5000){\makebox(0,0){\LARGE{$re^{-Ls}$}}}%
% STR 2 0 3 0 Black White
% 4 4645 450 4645 550 5 0 0 0
% \LARGE{$a_2$}
\put(46.4500,-5.5000){\makebox(0,0){\LARGE{$a_2$}}}%
% STR 2 0 3 0 Black White
% 4 5245 450 5245 550 5 0 0 0
% \Large{${\mathcal M}$}
\put(52.4500,-5.5000){\makebox(0,0){\Large{${\mathcal M}$}}}%
% LINE 2 5 3 0 Black White
% 2 5850 1550 5840 1550
% 
\special{pn 8}%
\special{pa 5850 1550}%
\special{pa 5840 1550}%
\special{ip}%
% BOX 2 0 3 0 Black White
% 2 3650 355 4250 755
% 
\special{pn 8}%
\special{pa 3650 356}%
\special{pa 4250 356}%
\special{pa 4250 756}%
\special{pa 3650 756}%
\special{pa 3650 356}%
\special{pa 4250 356}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5050 1200 5640 1200
% 
\special{pn 8}%
\special{pa 5050 1200}%
\special{pa 5640 1200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2350 900 2350 1000 5 0 0 0
% \Large{$+$}
\put(23.5000,-10.0000){\makebox(0,0){\Large{$+$}}}%
% STR 2 0 3 0 Black White
% 4 2450 1250 2450 1350 5 0 0 0
% \Large{$y$}
\put(24.5000,-13.5000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White
% 4 2390 750 2390 850 5 0 0 0
% \Large{$u_L$}
\put(23.9000,-8.5000){\makebox(0,0){\Large{$u_L$}}}%
\end{picture}}%


==> fig/relay_model.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 42.0500, 10.5000)(  5.9500,-16.0000)
% VECTOR 2 0 3 0 Black White
% 2 800 1400 1400 1400
% 
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1400}%
\special{pa 1334 1380}%
\special{pa 1348 1400}%
\special{pa 1334 1420}%
\special{pa 1400 1400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1400 1400 1400 1400 1400 1400 1400
% 
\special{pn 8}%
\special{ar 1400 1400 0 0  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 1450 1400 1400 1400 1400 1400 1400 1400
% 
\special{pn 8}%
\special{ar 1450 1400 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 1450 750 1450 1350
% 
\special{pn 8}%
\special{pa 1450 750}%
\special{pa 1450 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 1450 1350}%
\special{pa 1470 1284}%
\special{pa 1450 1298}%
\special{pa 1430 1284}%
\special{pa 1450 1350}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 3800 1400 4000 1400 4000 750 4000 1400
% 
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 4000 1400}%
\special{fp}%
\special{pa 4000 750}%
\special{pa 4000 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1550 1150 1550 1250 5 0 0 0
% \large{$+$}
\put(15.5000,-12.5000){\makebox(0,0){\large{$+$}}}%
% STR 2 0 3 0 Black White
% 4 900 1100 900 1200 5 0 0 0
% \Large{$v$}
\put(9.0000,-12.0000){\makebox(0,0){\Large{$v$}}}%
% STR 2 0 3 0 Black White
% 4 4300 1100 4300 1200 5 0 0 0
% \Large{$u$}
\put(43.0000,-12.0000){\makebox(0,0){\Large{$u$}}}%
% STR 2 0 3 0 Black White
% 4 2800 1300 2800 1400 5 0 0 0
% \Large{Digital System}
\put(28.0000,-14.0000){\makebox(0,0){\Large{Digital System}}}%
% LINE 2 5 3 0 Black White
% 2 4300 750 4290 750
% 
\special{pn 8}%
\special{pa 4300 750}%
\special{pa 4290 750}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 2700 650 2700 750 5 0 0 0
% \LARGE{$\alpha e^{-Ls}A_L$}
\put(27.0000,-7.5000){\makebox(0,0){\LARGE{$\alpha e^{-Ls}A_L$}}}%
% BOX 2 0 3 0 Black White
% 2 2100 1200 3500 1600
% 
\special{pn 8}%
\special{pa 2100 1200}%
\special{pa 3500 1200}%
\special{pa 3500 1600}%
\special{pa 2100 1600}%
\special{pa 2100 1200}%
\special{pa 3500 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3500 1400 3900 1400
% 
\special{pn 8}%
\special{pa 3500 1400}%
\special{pa 3900 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1500 1400 2100 1400
% 
\special{pn 8}%
\special{pa 1500 1400}%
\special{pa 2100 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 1400}%
\special{pa 2034 1380}%
\special{pa 2048 1400}%
\special{pa 2034 1420}%
\special{pa 2100 1400}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 4800 1600 4790 1600
% 
\special{pn 8}%
\special{pa 4800 1600}%
\special{pa 4790 1600}%
\special{ip}%
% LINE 2 0 3 0 Black White
% 2 2000 750 1450 750
% 
\special{pn 8}%
\special{pa 2000 750}%
\special{pa 1450 750}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1850 1100 1850 1200 5 0 0 0
% \Large{$y$}
\put(18.5000,-12.0000){\makebox(0,0){\Large{$y$}}}%
% BOX 2 0 3 0 Black White
% 2 2200 550 3200 950
% 
\special{pn 8}%
\special{pa 2200 550}%
\special{pa 3200 550}%
\special{pa 3200 950}%
\special{pa 2200 950}%
\special{pa 2200 550}%
\special{pa 3200 550}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4000 750 3200 750
% 
\special{pn 8}%
\special{pa 4000 750}%
\special{pa 3200 750}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 750}%
\special{pa 3268 770}%
\special{pa 3254 750}%
\special{pa 3268 730}%
\special{pa 3200 750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 750 1800 750
% 
\special{pn 8}%
\special{pa 2200 750}%
\special{pa 1800 750}%
\special{fp}%
\end{picture}}%


==> fig/robust_model.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 69.7500, 24.7000)(  2.2500,-26.0000)
% BOX 2 0 3 0 Black White
% 2 3450 1595 3850 1995
% 
\special{pn 8}%
\special{pa 3450 1596}%
\special{pa 3850 1596}%
\special{pa 3850 1996}%
\special{pa 3450 1996}%
\special{pa 3450 1596}%
\special{pa 3850 1596}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3850 1795 4250 1795
% 
\special{pn 8}%
\special{pa 3850 1796}%
\special{pa 4250 1796}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4250 1796}%
\special{pa 4184 1776}%
\special{pa 4198 1796}%
\special{pa 4184 1816}%
\special{pa 4250 1796}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4250 1595 4850 1995
% 
\special{pn 8}%
\special{pa 4250 1596}%
\special{pa 4850 1596}%
\special{pa 4850 1996}%
\special{pa 4250 1996}%
\special{pa 4250 1596}%
\special{pa 4850 1596}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 4850 1795 5250 1795
% 
\special{pn 8}%
\special{pa 4850 1796}%
\special{pa 5250 1796}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5250 1796}%
\special{pa 5184 1776}%
\special{pa 5198 1796}%
\special{pa 5184 1816}%
\special{pa 5250 1796}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 5250 1595 5650 1995
% 
\special{pn 8}%
\special{pa 5250 1596}%
\special{pa 5650 1596}%
\special{pa 5650 1996}%
\special{pa 5250 1996}%
\special{pa 5250 1596}%
\special{pa 5650 1596}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 6650 1797 6650 797
% 
\special{pn 8}%
\special{pa 6650 1798}%
\special{pa 6650 798}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2250 1800 2200 1800 2200 1800 2200 1800
% 
\special{pn 8}%
\special{ar 2250 1800 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 2250 800 2250 1750
% 
\special{pn 8}%
\special{pa 2250 800}%
\special{pa 2250 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1750}%
\special{pa 2270 1684}%
\special{pa 2250 1698}%
\special{pa 2230 1684}%
\special{pa 2250 1750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2300 1800 2650 1800
% 
\special{pn 8}%
\special{pa 2300 1800}%
\special{pa 2650 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 1800}%
\special{pa 2584 1780}%
\special{pa 2598 1800}%
\special{pa 2584 1820}%
\special{pa 2650 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1200 1600 1800 2000
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1800 1600}%
\special{pa 1800 2000}%
\special{pa 1200 2000}%
\special{pa 1200 1600}%
\special{pa 1800 1600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1800 1800 2200 1800
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 2200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1800}%
\special{pa 2134 1780}%
\special{pa 2148 1800}%
\special{pa 2134 1820}%
\special{pa 2200 1800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 600 1800 1200 1800
% 
\special{pn 8}%
\special{pa 600 1800}%
\special{pa 1200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1800}%
\special{pa 1134 1780}%
\special{pa 1148 1800}%
\special{pa 1134 1820}%
\special{pa 1200 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2000 1800 2000 2450
% 
\special{pn 8}%
\special{pa 2000 1800}%
\special{pa 2000 2450}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 600 1600 600 1700 5 0 0 0
% \Large{$w_1$}
\put(6.0000,-17.0000){\makebox(0,0){\Large{$w_1$}}}%
% STR 2 0 3 0 Black White
% 4 3200 1595 3200 1695 2 0 0 0
% \Large{$y_0$}
\put(32.0000,-16.9500){\makebox(0,0)[lb]{\Large{$y_0$}}}%
% STR 2 0 3 0 Black White
% 4 5750 1590 5750 1690 2 0 0 0
% \Large{$u_0$}
\put(57.5000,-16.9000){\makebox(0,0)[lb]{\Large{$u_0$}}}%
% STR 2 0 3 0 Black White
% 4 3950 1595 3950 1695 2 0 0 0
% \Large{$y_d$}
\put(39.5000,-16.9500){\makebox(0,0)[lb]{\Large{$y_d$}}}%
% STR 2 0 3 0 Black White
% 4 4950 1595 4950 1695 2 0 0 0
% \Large{$u_d$}
\put(49.5000,-16.9500){\makebox(0,0)[lb]{\Large{$u_d$}}}%
% STR 2 0 3 0 Black White
% 4 6950 2250 6950 2350 2 0 0 0
% \Large{$z_1$}
\put(69.5000,-23.5000){\makebox(0,0)[lb]{\Large{$z_1$}}}%
% STR 2 0 3 0 Black White
% 4 1500 1700 1500 1800 5 0 0 0
% \LARGE{$W_1(s)$}
\put(15.0000,-18.0000){\makebox(0,0){\LARGE{$W_1(s)$}}}%
% STR 2 0 3 0 Black White
% 4 3650 1695 3650 1795 5 0 0 0
% \LARGE{${\mathcal S}_h$}
\put(36.5000,-17.9500){\makebox(0,0){\LARGE{${\mathcal S}_h$}}}%
% STR 2 0 3 0 Black White
% 4 5450 1695 5450 1795 5 0 0 0
% \LARGE{${\mathcal H}_h$}
\put(54.5000,-17.9500){\makebox(0,0){\LARGE{${\mathcal H}_h$}}}%
% STR 2 0 3 0 Black White
% 4 4550 1695 4550 1795 5 0 0 0
% \LARGE{$K(z)$}
\put(45.5000,-17.9500){\makebox(0,0){\LARGE{$K(z)$}}}%
% DOT 0 0 3 0 Black White
% 3 2000 1800 2000 1800 2000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5850 1795 5850 1795
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5850 1796 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5850 1796 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 2150 1600 2150 1700 3 0 0 0
% $+$
\put(21.5000,-17.0000){\makebox(0,0)[rb]{$+$}}%
% STR 2 0 3 0 Black White
% 4 6700 2200 6700 2300 5 0 0 0
% \Large{$-$}
\put(67.0000,-23.0000){\makebox(0,0){\Large{$-$}}}%
% LINE 2 0 3 0 Black White
% 2 6450 1797 6650 1797
% 
\special{pn 8}%
\special{pa 6450 1798}%
\special{pa 6650 1798}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1950 1600 1950 1700 3 0 0 0
% \Large{$v$}
\put(19.5000,-17.0000){\makebox(0,0)[rb]{\Large{$v$}}}%
% CIRCLE 2 0 3 0 Black White
% 4 2400 800 2350 800 2350 800 2350 800
% 
\special{pn 8}%
\special{ar 2400 800 50 50  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 2 2350 800 2250 800
% 
\special{pn 8}%
\special{pa 2350 800}%
\special{pa 2250 800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 795 4250 395
% 
\special{pn 8}%
\special{pa 4250 796}%
\special{pa 4250 396}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3450 195 4050 595
% 
\special{pn 8}%
\special{pa 3450 196}%
\special{pa 4050 196}%
\special{pa 4050 596}%
\special{pa 3450 596}%
\special{pa 3450 196}%
\special{pa 4050 196}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4250 395 4050 395
% 
\special{pn 8}%
\special{pa 4250 396}%
\special{pa 4050 396}%
\special{fp}%
\special{sh 1}%
\special{pa 4050 396}%
\special{pa 4118 416}%
\special{pa 4104 396}%
\special{pa 4118 376}%
\special{pa 4050 396}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3750 295 3750 395 5 0 0 0
% \LARGE{$W_2(s)$}
\put(37.5000,-3.9500){\makebox(0,0){\LARGE{$W_2(s)$}}}%
% STR 2 0 3 0 Black White
% 4 2250 400 2250 500 5 0 0 0
% \Large{$w_2$}
\put(22.5000,-5.0000){\makebox(0,0){\Large{$w_2$}}}%
% STR 2 0 3 0 Black White
% 4 3150 95 3150 195 5 0 0 0
% \Large{$z_2$}
\put(31.5000,-1.9500){\makebox(0,0){\Large{$z_2$}}}%
% LINE 2 5 3 0 Black White
% 2 6200 400 6190 400
% 
\special{pn 8}%
\special{pa 6200 400}%
\special{pa 6190 400}%
\special{ip}%
% BOX 2 0 3 0 Black White
% 2 6050 1590 6450 1990
% 
\special{pn 8}%
\special{pa 6050 1590}%
\special{pa 6450 1590}%
\special{pa 6450 1990}%
\special{pa 6050 1990}%
\special{pa 6050 1590}%
\special{pa 6450 1590}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5650 1790 6050 1790
% 
\special{pn 8}%
\special{pa 5650 1790}%
\special{pa 6050 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 6050 1790}%
\special{pa 5984 1770}%
\special{pa 5998 1790}%
\special{pa 5984 1810}%
\special{pa 6050 1790}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2640 1590 3040 1990
% 
\special{pn 8}%
\special{pa 2640 1590}%
\special{pa 3040 1590}%
\special{pa 3040 1990}%
\special{pa 2640 1990}%
\special{pa 2640 1590}%
\special{pa 3040 1590}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3040 1790 3440 1790
% 
\special{pn 8}%
\special{pa 3040 1790}%
\special{pa 3440 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 3440 1790}%
\special{pa 3374 1770}%
\special{pa 3388 1790}%
\special{pa 3374 1810}%
\special{pa 3440 1790}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2840 1690 2840 1790 5 0 0 0
% \Large{$F(s)$}
\put(28.4000,-17.9000){\makebox(0,0){\Large{$F(s)$}}}%
% STR 2 0 3 0 Black White
% 4 6240 1690 6240 1790 5 0 0 0
% \Large{$P(s)$}
\put(62.4000,-17.9000){\makebox(0,0){\Large{$P(s)$}}}%
% VECTOR 2 0 3 0 Black White
% 2 6550 1800 6550 2400
% 
\special{pn 8}%
\special{pa 6550 1800}%
\special{pa 6550 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 6550 2400}%
\special{pa 6570 2334}%
\special{pa 6550 2348}%
\special{pa 6530 2334}%
\special{pa 6550 2400}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 6550 2450 6550 2400 6550 2400 6550 2400
% 
\special{pn 8}%
\special{ar 6550 2450 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 2000 2450 6500 2450
% 
\special{pn 8}%
\special{pa 2000 2450}%
\special{pa 6500 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 6500 2450}%
\special{pa 6434 2430}%
\special{pa 6448 2450}%
\special{pa 6434 2470}%
\special{pa 6500 2450}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 6600 2450 7000 2450
% 
\special{pn 8}%
\special{pa 6600 2450}%
\special{pa 7000 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 7000 2450}%
\special{pa 6934 2430}%
\special{pa 6948 2450}%
\special{pa 6934 2470}%
\special{pa 7000 2450}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 6250 2247 6250 2347 5 0 0 0
% \Large{$+$}
\put(62.5000,-23.4700){\makebox(0,0){\Large{$+$}}}%
% LINE 2 5 3 0 Black White
% 2 7200 2600 7190 2600
% 
\special{pn 8}%
\special{pa 7200 2600}%
\special{pa 7190 2600}%
\special{ip}%
% VECTOR 2 0 3 0 Black White
% 2 3450 395 2850 395
% 
\special{pn 8}%
\special{pa 3450 396}%
\special{pa 2850 396}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 396}%
\special{pa 2918 416}%
\special{pa 2904 396}%
\special{pa 2918 376}%
\special{pa 2850 396}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2400 395 2400 765
% 
\special{pn 8}%
\special{pa 2400 396}%
\special{pa 2400 766}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 766}%
\special{pa 2420 698}%
\special{pa 2400 712}%
\special{pa 2380 698}%
\special{pa 2400 766}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2450 195 2850 595
% 
\special{pn 8}%
\special{pa 2450 196}%
\special{pa 2850 196}%
\special{pa 2850 596}%
\special{pa 2450 596}%
\special{pa 2450 196}%
\special{pa 2850 196}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2450 395 2400 395
% 
\special{pn 8}%
\special{pa 2450 396}%
\special{pa 2400 396}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2650 295 2650 395 5 0 0 0
% \Large{$\Delta$}
\put(26.5000,-3.9500){\makebox(0,0){\Large{$\Delta$}}}%
% BOX 2 0 3 0 Black White
% 2 4850 600 5850 1000
% 
\special{pn 8}%
\special{pa 4850 600}%
\special{pa 5850 600}%
\special{pa 5850 1000}%
\special{pa 4850 1000}%
\special{pa 4850 600}%
\special{pa 5850 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 6650 800 5850 800
% 
\special{pn 8}%
\special{pa 6650 800}%
\special{pa 5850 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5850 800}%
\special{pa 5918 820}%
\special{pa 5904 800}%
\special{pa 5918 780}%
\special{pa 5850 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4850 800 2450 800
% 
\special{pn 8}%
\special{pa 4850 800}%
\special{pa 2450 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2450 800}%
\special{pa 2518 820}%
\special{pa 2504 800}%
\special{pa 2518 780}%
\special{pa 2450 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 5350 700 5350 800 5 0 0 0
% \LARGE{$\alpha e^{-Ls}A_L$}
\put(53.5000,-8.0000){\makebox(0,0){\LARGE{$\alpha e^{-Ls}A_L$}}}%
% STR 2 0 3 0 Black White
% 4 6750 1590 6750 1690 2 0 0 0
% \Large{$u$}
\put(67.5000,-16.9000){\makebox(0,0)[lb]{\Large{$u$}}}%
% STR 2 0 3 0 Black White
% 4 2350 1590 2350 1690 2 0 0 0
% \Large{$y$}
\put(23.5000,-16.9000){\makebox(0,0)[lb]{\Large{$y$}}}%
\end{picture}}%

